Bose-Einstein Correlations in Charged Current Muon-Neutrino Interactions in the NOMAD Experiment at CERN

Bose-Einstein Correlations in one and two dimensions have been studied, with high statistics, in charged current muon-neutrino interaction events collected with the NOMAD detector at CERN. In one dimension the Bose-Einstein effect has been analyzed with the Goldhaber and the Kopylov-Podgoretskii phenomenological parametrizations. The Goldhaber parametrization gives the radius of the pion emission region R_G = 1.01+/-0.05(stat)+0.09-0.06(sys) fm and for the chaoticity parameter the value lambda = 0.40+/-0.03(stat)+0.01-0.06(sys). Using the Kopylov-Podgoretskii parametrization yields R_KP = 2.07+/-0.04(stat)+0.01-0.14(sys) fm and lambda_KP = 0.29+/-0.06(stat)+0.01-0.04(sys). Different parametrizations of the long-range correlations have been also studied. The two-dimensional shape of the source has been investigated in the longitudinal co-moving frame. A significant difference between the transverse and the longitudinal dimensions is observed. The high statistics of the collected sample allowed the study of the Bose-Einstein correlations as a function of rapidity, charged particle multiplicity and hadronic energy. A weak dependence of both radius and chaoticity on multiplicity and hadronic energy is found.

==> prova01.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{prova01.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,7674)(889,-7723)
\put(8326,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$\mbox{Hadronic Jet Axis}$}%
}}}
\put(6616,-6181){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$Q_{long}$}%
}}}
\put(4996,-7171){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$Q_{t,side}$}%
}}}}
\put(5401,-2761){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}{$Q_{t,out}$}%
}}}}
\put(8686,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{$\vec{p}_2$}%
}}}
\put(5986,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{$\vec{p}_1+\vec{p}_2$}%
}}}
\put(2521,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{$\vec{p}_1-\vec{p}_2$}%
}}}
\put(2791,-4921){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{$\vec{p}_1$}%
}}}
\end{picture}

